Probabilistic Contrastive Pretraining for Multi-task ADME Property Prediction

Accurate prediction of absorption, distribution, metabolism, and excretion (ADME) properties is critical to drug discovery, but remains challenging because ADME endpoints are noisy, interdependent, and often data-limited. We propose a molecular graph-transformer pretraining framework that combines chemistry-specific self-supervision with contrastive mutual information machine learning (cMIM). Our method encodes molecular graphs into latent variables, reconstructs SMILES strings from the graph-derived latent codes, and augments the contrastive objective with domain-specific self-supervised chemistry tasks. Rather than treating these tasks as auxiliary regularizers with separately tuned loss weights, we formulate reconstruction, contrastive discrimination, and chemistry-specific supervision as unit-weighted log-probability factors in a single probabilistic latent-variable objective. For fine-tuning, we propose a multi-task GNN readout architecture with task-specific multilayer perceptron heads, preserving shared representation learning while mitigating negative transfer and improving the modeling of heterogeneous, nonlinear task relationships. Across Biogen, ExpansionRX, and ChEMBL-MT, the resulting Contrastive KERMT pretraining improves over the KERMT baseline by 7.6%, 9.9%, and 9.5% respectively (averaged over significantly-improved endpoints). Adding ADME-adjacent molecules to the pretraining corpus further improves transfer, and the contrastive component sharpens chemically meaningful latent neighborhoods.

==> diag/architectures-compact.tex <==
\begin{tikzpicture}[
    font=\scriptsize,
    box/.style={
        draw,
        rounded corners=1.5pt,
        align=center,
        inner xsep=4pt,
        inner ysep=3pt,
        minimum height=0.55cm
    },
    core/.style={box, fill=blue!8, minimum width=1.65cm},
    view/.style={box, fill=gray!10, minimum width=1.2cm},
    head/.style={box, fill=green!8, minimum width=1.45cm},
    cmim/.style={box, fill=orange!10, minimum width=1.45cm},
    loss/.style={box, fill=red!7, minimum width=1.35cm},
    molecule/.style={
        draw,
        rounded corners=2pt,
        align=center,
        minimum width=1.55cm,
        minimum height=1.55cm
    },
    arrow/.style={->, line width=0.4pt}
]
    \node[molecule, label={[font=\scriptsize]above:$\x_i$}] (mol) at (0.0,0.0) {};
    \node[view] (graph) at (0.0,0.36) {$g_i$\\graph};
    \node[view] (smiles) at (0.0,-0.36) {$s_i$\\SMILES};
    \node[core] (enc) at (2.25,0.0) {KERMT\\encoder};

    \node[head] (vocab) at (4.85,0.72) {atom/bond\\vocab};
    \node[head] (fg) at (6.95,0.72) {functional\\groups};
    \node[loss] (vloss) at (9.05,0.72) {$\mathcal{L}_{\mathrm{vocab}}$};

    \node[cmim] (latent) at (4.85,-0.72) {latent\\$\z_i$};
    \node[cmim] (decoder) at (6.95,-0.72) {Transformer\\decoder};
    \node[cmim] (closs) at (9.05,-0.72) {$\mathcal{L}_{\mathrm{rec}}$\\$+\mathcal{L}_{\mathrm{con}}$};

    \node[loss] (hybrid) at (12.0,0.0) {Hybrid\\objective};

    \draw[arrow] (graph) -- (enc);
    \draw[arrow] (enc) -- (vocab);
    \draw[arrow] (vocab) -- (fg);
    \draw[arrow] (fg) -- (vloss);
    \draw[arrow] (enc) -- (latent);
    \draw[arrow] (latent) -- (decoder);
    \draw[arrow] (decoder) -- (closs);
    \draw[arrow, rounded corners=2pt] (latent.north) -- ++(0,0.28) -| (closs.north);
    \coordinate (smilesRoute) at (0.0,-1.35);
    \coordinate (lossRoute) at (9.05,-1.35);
    \draw[arrow, rounded corners=2pt] (smiles.south) -- (smilesRoute) -- (lossRoute) -- (closs.south);
    \draw[arrow] (vloss) -- (hybrid);
    \draw[arrow] (closs) -- (hybrid);

    \node[align=center] at (6.95,1.35) {\textbf{KERMT path}};
    \node[align=center] at (6.95,-1.85) {\textbf{cMIM path}};
\end{tikzpicture}


==> diag/encoder-decoder.tex <==
\begin{tikzpicture}

    % Define nodes
    
    \node[latent]                (zenc) {$\z$};
    \node[obs, below=of zenc]                (xenc) {$\x$};
    
    \node[latent, right=of zenc]               (zdec) {$\z$};
    \node[obs, below=of zdec]                (xdec) {$\x$};
    
    \node[latent, right=of zdec]             (z) {$\z$};
    \node[obs, below=of z]                   (x) {$\x$};
    
     \node[const, below=of xenc, yshift=0.65cm]  {(a)} ; %
     \node[const, below=of xdec, yshift=0.65cm]  {(b)} ; %
     \node[const, below=of x, yshift=0.65cm]  {(c)} ; %
    
    % Connect the nodes
    \edge [-] {x} {z} ; %
    \edge [bend left] {xenc} {zenc} ; %
    \edge [bend left] {zdec} {xdec} ; %
    
\end{tikzpicture}

==> diag/task-specific-heads.tex <==
\begin{tikzpicture}[
    font=\scriptsize,
    x=1cm,
    y=1cm,
    box/.style={
        draw,
        rounded corners=1.5pt,
        align=center,
        inner xsep=4pt,
        inner ysep=3pt,
        minimum height=0.55cm
    },
    core/.style={box, fill=blue!8, minimum width=1.65cm},
    shared/.style={box, fill=green!8, minimum width=1.75cm},
    head/.style={box, fill=orange!10, minimum width=1.55cm},
    endpoint/.style={box, fill=red!7, minimum width=1.45cm},
    junction/.style={circle, fill=black, inner sep=1.2pt},
    arrow/.style={->, line width=0.4pt}
]
    \node[core] (enc) at (0.0,0.0) {KERMT\\encoder};
    \node[shared] (shared) at (2.25,0.0) {Shared\\MLP};
    \node[junction] (split) at (3.55,0.0) {};
    \coordinate (busStart) at (3.95,0.95);
    \coordinate (busEnd) at (9.55,0.95);
    \coordinate (tap1) at (4.75,0.95);
    \coordinate (tap2) at (6.65,0.95);
    \coordinate (tapT) at (9.55,0.95);

    \node[head] (h1) at (4.75,0.42) {Task-specific\\head 1};
    \node[head] (h2) at (6.65,0.42) {Task-specific\\head 2};
    \node at (8.10,0.42) {$\cdots$};
    \node[head] (hT) at (9.55,0.42) {Task-specific\\head $T$};

    \node[endpoint] (e1) at (4.75,-0.42) {Endpoint 1};
    \node[endpoint] (e2) at (6.65,-0.42) {Endpoint 2};
    \node at (8.10,-0.42) {$\cdots$};
    \node[endpoint] (eT) at (9.55,-0.42) {Endpoint $T$};

    \draw[arrow] (enc) -- (shared);
    \draw[arrow] (shared) -- (split);
    \draw[line width=0.4pt, rounded corners=2pt] (split) -- ++(0.25,0) |- (busStart) -- (busEnd);
    \draw[arrow] (tap1) -- (h1.north);
    \draw[arrow] (tap2) -- (h2.north);
    \draw[arrow] (tapT) -- (hT.north);
    \draw[arrow] (h1) -- (e1);
    \draw[arrow] (h2) -- (e2);
    \draw[arrow] (hT) -- (eT);
\end{tikzpicture}


==> diag/x-z-k.tex <==
\begin{tikzpicture}

    % Define nodes
    
    \node[latent]                                           (zenc) {$\z$};
    \node[obs, below=of zenc, xshift=-1.2cm]                (xenc) {$\x$};
    \node[obs, below=of zenc, xshift=1.2cm]                 (kenc) {$\kbar$};
    
    \node[latent, right=of zenc, xshift=2.4cm]              (zdec) {$\z$};
    \node[obs, below=of zdec, xshift=-1.2cm]                (xdec) {$\x$};
    \node[obs, below=of zdec, xshift=1.2cm]                 (kdec) {$\kbar$};
        
     \node[const, below=of xenc, yshift=0.65cm, xshift=1.2cm]  {(d)} ; %
     \node[const, below=of xdec, yshift=0.65cm, xshift=1.2cm]  {(e)} ; %
    
    % Connect the nodes
    \edge  {xenc} {zenc} ; %
    \edge  {zenc} {kenc} ; %
    \edge  {xenc} {kenc} ; %

    \edge  {zdec} {xdec} ; %
    \edge  {zdec}  {kdec} ; %
    \edge  {xdec} {kdec} ; %
    
\end{tikzpicture}
